A Computational Note on the Application of the Supplemented EM Algorithm to Item Response Models

The EM algorithm is a method for finding the maximum likelihood estimate of a model in the presence of missing data. Unfortunately, EM does not produce a parameter covariance matrix for standard errors. Supplemented EM (SEM; Meng & Rubin, 1991) is one method for obtaining the parameter covariance matrix. SEM is implemented in both open-source (e.g., Chalmers, 2012; Pritikin, Hunter, & Boker, 2015) and commercial (e.g., Cai, Thissen, & du Toit, 2011) item response model estimation software. However, the original formulation of SEM did not adequately account for the limitations of IEEE 754 floating-point. Agile-SEM, a novel refinement of SEM, is proposed and compared against the original algorithm and a recent refinement (Tian, Cai, Thissen, & Xin, 2013) in a variety of item response model simulation studies. By controlling for the numerical noise intensity on a per-parameter basis, Agile-SEM demonstrated the best convergence properties, accuracy, and efficiency while, at the same time, requiring fewer tuning parameters. Complete source code is made freely available. The potential generalization of Agile-SEM to other EM application besides item response models is left as future work.

==> IEEE_754.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IEEE_754.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.05820313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18141133)%
    \put(0,0){\includegraphics[width=\unitlength]{IEEE_754.pdf}}%
    \put(0.06286639,0.16137548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{exponent}}}%
    \put(0.07495585,0.1316698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(11 bit)}}}%
    \put(-0.00129969,0.13049073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sign}}}%
    \put(0.56019156,0.16319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fraction}}}%
    \put(0.56118097,0.13291306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(52 bit)}}}%
    \put(0.00700194,0.00035125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{63}}}%
    \put(0.17661493,0.00033956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{52}}}%
    \put(0.98484363,0.00089588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%

